Exact off-shell Sudakov form factor in N=4 SYM

We consider the Sudakov form factor in N=4 SYM in the off-shell kinematical regime, which can be achieved by considering the theory on its Coulomb branch. We demonstrate that up two three loops both the infrared-divergent as well as the finite terms do exponentiate, with the coefficient accompanying $\log^2(m^2)$ determined by the octagon anomalous dimension $\Gamma_{oct}$. This behaviour is in strike contrast to previous conjectural accounts in the literature. Together with the finite terms we observe that up to three loops the logarithm of the Sudakov form factor is identical to twice the logarithm of the null octagon $\mathbb{O}_0$, which was recently introduced within the context of integrability-based approaches to four point correlation functions with infinitely-large R-charges. The null octagon $\mathbb{O}_0$ is known in a closed form for all values of the 't Hooft coupling constant and kinematical parameters. We conjecture that the relation between $\mathbb{O}_0$ and the off-shell Sudakov form factor will hold to all loop orders.

==> figs/F11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, -2) {};
		\node [style=dot] (1) at (4, -2) {};
		\node [style=dot] (2) at (0, 4) {};
		\node [style=none] (3) at (0, 6) {};
		\node [style=none] (4) at (-5, -4) {};
		\node [style=none] (5) at (5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legsQ] (3.center) to (2);
		\draw [style=legsP] (0) to (4.center);
		\draw [style=legsP] (1) to (5.center);
		\draw [style=prop] (2) to (0);
		\draw [style=prop] (0) to (1);
		\draw [style=prop] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/F21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, -2) {};
		\node [style=dot] (1) at (4, -2) {};
		\node [style=dot] (2) at (0, 4) {};
		\node [style=none] (3) at (0, 6) {};
		\node [style=none] (4) at (-5, -4) {};
		\node [style=none] (5) at (5, -4) {};
		\node [style=dot] (6) at (-2, 1) {};
		\node [style=dot] (7) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legsQ] (3.center) to (2);
		\draw [style=legsP] (0) to (4.center);
		\draw [style=legsP] (1) to (5.center);
		\draw [style=prop] (0) to (6);
		\draw [style=prop] (6) to (2);
		\draw [style=prop] (2) to (7);
		\draw [style=prop] (7) to (1);
		\draw [style=prop] (0) to (1);
		\draw [style=prop] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/F22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, -2) {};
		\node [style=dot] (1) at (4, -2) {};
		\node [style=dot] (2) at (0, 4) {};
		\node [style=none] (3) at (0, 6) {};
		\node [style=none] (4) at (-5, -4) {};
		\node [style=none] (5) at (5, -4) {};
		\node [style=dot] (6) at (-2, 1) {};
		\node [style=dot] (7) at (2, 1) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legsQ] (3.center) to (2);
		\draw [style=legsP] (0) to (4.center);
		\draw [style=legsP] (1) to (5.center);
		\draw [style=prop] (0) to (6);
		\draw [style=prop] (6) to (2);
		\draw [style=prop] (2) to (7);
		\draw [style=prop] (7) to (1);
		\draw [style=prop] (6) to (1);
		\draw [style=prop] (0) to (8.center);
		\draw [style=prop] (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/F31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, -2) {};
		\node [style=dot] (1) at (4, -2) {};
		\node [style=dot] (2) at (0, 5) {};
		\node [style=none] (3) at (0, 7) {};
		\node [style=none] (4) at (-5, -4) {};
		\node [style=none] (5) at (5, -4) {};
		\node [style=dot] (6) at (-2, 2) {};
		\node [style=dot] (7) at (2, 2) {};
		\node [style=dot] (8) at (-3, 0) {};
		\node [style=dot] (9) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legsQ] (3.center) to (2);
		\draw [style=legsP] (0) to (4.center);
		\draw [style=legsP] (1) to (5.center);
		\draw [style=prop] (0) to (1);
		\draw [style=prop] (0) to (8);
		\draw [style=prop] (8) to (6);
		\draw [style=prop] (6) to (2);
		\draw [style=prop] (2) to (7);
		\draw [style=prop] (7) to (9);
		\draw [style=prop] (9) to (1);
		\draw [style=prop] (6) to (7);
		\draw [style=prop] (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/F32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, -2) {};
		\node [style=dot] (1) at (4, -2) {};
		\node [style=dot] (2) at (0, 5) {};
		\node [style=none] (3) at (0, 7) {};
		\node [style=none] (4) at (-5, -4) {};
		\node [style=none] (5) at (5, -4) {};
		\node [style=dot] (6) at (-2, 2) {};
		\node [style=dot] (7) at (2, 2) {};
		\node [style=dot] (8) at (0, 2) {};
		\node [style=dot] (9) at (0, -2) {};
    %%%
    \node [style=none,anchor=south west] (pa) at (1.5, 3.5) {\Huge $p_a$};
    \node [style=none,anchor=north east] (pb) at (4, -3) {\Huge $p_b$};    
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legsQ] (3.center) to (2);
		\draw [style=legsP] (0) to (4.center);
		\draw [style=prop] (6) to (2);
		\draw [style=propsp] (2) to (7);
		\draw [style=prop] (6) to (0);
		\draw [style=prop] (7) to (1);
		\draw [style=prop] (6) to (8);
		\draw [style=prop] (8) to (7);
		\draw [style=prop] (0) to (9);
		\draw [style=prop] (9) to (1);
		\draw [style=prop] (8) to (9);
		\draw [style=legSP] (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/F33.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, -2) {};
		\node [style=dot] (1) at (4, -2) {};
		\node [style=dot] (2) at (0, 5) {};
		\node [style=none] (3) at (0, 7) {};
		\node [style=none] (4) at (-5, -4) {};
		\node [style=none] (5) at (5, -4) {};
		\node [style=dot] (6) at (-2, 2) {};
		\node [style=dot] (7) at (2, 2) {};
		\node [style=dot] (8) at (-3, 0) {};
		\node [style=dot] (9) at (3, 0) {};
		\node [style=none] (10) at (0.25, 1.25) {};
		\node [style=none] (11) at (-0.25, 1) {};
     %%%
    \node [style=none,anchor=south east] (pa) at (-1.5, 3.5) {\Huge $p_a$};
    \node [style=none,anchor=south east] (pb) at (-4, -1) {\Huge $p_b$};    
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legsQ] (3.center) to (2);
		\draw [style=legsP] (0) to (4.center);
		\draw [style=legsP] (1) to (5.center);
		\draw [style=prop] (0) to (1);
		\draw [style=propsp] (0) to (8);
		\draw [style=prop] (8) to (6);
		\draw [style=prop] (2) to (7);
		\draw [style=prop] (7) to (9);
		\draw [style=prop] (9) to (1);
		\draw [style=propsp] (2) to (6);
		\draw [style=prop] (6) to (9);
		\draw [style=prop] (7) to (10.center);
		\draw [style=prop] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/F34.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, -2) {};
		\node [style=dot] (1) at (4, -2) {};
		\node [style=dot] (2) at (0, 5) {};
		\node [style=none] (3) at (0, 7) {};
		\node [style=none] (4) at (-5, -4) {};
		\node [style=none] (5) at (5, -4) {};
		\node [style=dot] (6) at (-2, 2) {};
		\node [style=dot] (7) at (2, 2) {};
		\node [style=dot] (8) at (-3, 0) {};
		\node [style=dot] (9) at (3, 0) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (0.5, -1) {};
    %%%
    \node [style=none,anchor=south west] (pa) at (3, 1) {\Huge $p_a$};
    \node [style=none,anchor=north east] (pb) at (4, -3) {\Huge $p_b$};    
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legsQ] (3.center) to (2);
		\draw [style=legsP] (0) to (4.center);
		\draw [style=prop] (0) to (8);
		\draw [style=prop] (8) to (6);
		\draw [style=prop] (6) to (2);
		\draw [style=prop] (2) to (7);
		\draw [style=propsp] (7) to (9);
		\draw [style=prop] (9) to (1);
		\draw [style=prop] (6) to (7);
		\draw [style=legSP] (5.center) to (1);
		\draw [style=prop] (0) to (9);
		\draw [style=prop] (8) to (10.center);
		\draw [style=prop] (1) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/F35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, -2) {};
		\node [style=dot] (1) at (4, -2) {};
		\node [style=dot] (2) at (0, 5) {};
		\node [style=none] (3) at (0, 7) {};
		\node [style=none] (4) at (-5, -4) {};
		\node [style=none] (5) at (5, -4) {};
		\node [style=dot] (6) at (-2, 2) {};
		\node [style=dot] (7) at (2, 2) {};
		\node [style=dot] (8) at (-3, 0) {};
		\node [style=dot] (9) at (3, 0) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (-1.75, -0.75) {};
    %%%
    \node [style=none,anchor=south west] (pa) at (3, 1) {\Huge $p_a$};
    \node [style=none,anchor=north east] (pb) at (4, -3) {\Huge $p_b$};    
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legsQ] (3.center) to (2);
		\draw [style=legsP] (0) to (4.center);
		\draw [style=prop] (0) to (8);
		\draw [style=prop] (8) to (6);
		\draw [style=prop] (6) to (2);
		\draw [style=prop] (2) to (7);
		\draw [style=propsp] (7) to (9);
		\draw [style=prop] (9) to (1);
		\draw [style=prop] (8) to (1);
		\draw [style=prop] (6) to (9);
		\draw [style=prop] (7) to (10.center);
		\draw [style=prop] (11.center) to (12.center);
		\draw [style=prop] (13.center) to (0);
		\draw [style=legSP] (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/F36.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, -2) {};
		\node [style=dot] (1) at (4, -2) {};
		\node [style=dot] (2) at (0, 5) {};
		\node [style=none] (3) at (0, 7) {};
		\node [style=none] (4) at (-5, -4) {};
		\node [style=none] (5) at (5, -4) {};
		\node [style=dot] (6) at (-2, 2) {};
		\node [style=dot] (7) at (2, 2) {};
		\node [style=dot] (8) at (-3, 0) {};
		\node [style=dot] (9) at (3, 0) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (-1.75, -0.75) {};
    %%%
    \node [style=none,anchor=south east] (pa) at (-3, 1) {\Huge $p_a$};
    \node [style=none,anchor=south west] (pb) at (4, -1) {\Huge $p_b$};    
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legsQ] (3.center) to (2);
		\draw [style=legsP] (0) to (4.center);
		\draw [style=legsP] (1) to (5.center);
		\draw [style=prop] (0) to (8);
		\draw [style=prop] (6) to (2);
		\draw [style=prop] (2) to (7);
		\draw [style=prop] (7) to (9);
		\draw [style=propsp] (9) to (1);
		\draw [style=prop] (8) to (1);
		\draw [style=prop] (6) to (9);
		\draw [style=prop] (7) to (10.center);
		\draw [style=prop] (11.center) to (12.center);
		\draw [style=prop] (13.center) to (0);
		\draw [style=propsp] (6) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/F37.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, -2) {};
		\node [style=dot] (1) at (4, -2) {};
		\node [style=dot] (2) at (0, 5) {};
		\node [style=none] (3) at (0, 7) {};
		\node [style=none] (4) at (-5, -4) {};
		\node [style=none] (5) at (5, -4) {};
		\node [style=dot] (8) at (-3, 0) {};
		\node [style=dot] (9) at (3, 0) {};
		\node [style=dot] (10) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legsQ] (3.center) to (2);
		\draw [style=legsP] (0) to (4.center);
		\draw [style=legsP] (1) to (5.center);
		\draw [style=prop] (0) to (1);
		\draw [style=prop] (0) to (8);
		\draw [style=prop] (9) to (1);
		\draw [style=prop] (8) to (2);
		\draw [style=prop] (2) to (9);
		\draw [style=prop] (8) to (10);
		\draw [style=prop] (10) to (9);
		\draw [style=prop] (2) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/F38.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-4, -2) {};
		\node [style=dot] (1) at (4, -2) {};
		\node [style=dot] (2) at (0, 5) {};
		\node [style=none] (3) at (0, 7) {};
		\node [style=none] (4) at (-5, -4) {};
		\node [style=none] (5) at (5, -4) {};
		\node [style=dot] (8) at (-3, 0) {};
		\node [style=dot] (9) at (3, 0) {};
		\node [style=dot] (10) at (0, -2) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=legsQ] (3.center) to (2);
		\draw [style=legsP] (0) to (4.center);
		\draw [style=legsP] (1) to (5.center);
		\draw [style=prop] (0) to (8);
		\draw [style=prop] (9) to (1);
		\draw [style=prop] (8) to (2);
		\draw [style=prop] (2) to (9);
		\draw [style=prop] (8) to (9);
		\draw [style=prop] (0) to (10);
		\draw [style=prop] (10) to (1);
		\draw [style=prop] (2) to (11.center);
		\draw [style=prop] (12.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

